Tensor product multiplicities for crystal bases of extremal weight modules over quantum infinite rank affine algebras of types $B_{\infty}$, $C_{\infty}$, and $D_{\infty}$

Using Lakshmibai-Seshadri paths, we give a combinatorial realization of the crystal basis of an extremal weight module of integral extremal weight over the quantized universal enveloping algebra associated to the infinite rank affine Lie algebra of type $B_{\infty}$, $C_{\infty}$, or $D_{\infty}$. Moreover, via this realization, we obtain an explicit description (in terms of Littlewood-Richardson coefficients) of how tensor products of these crystal bases decompose into connected components when their extremal weights are of nonnegative levels. These results, in types $B_{\infty}$, $C_{\infty}$, and $D_{\infty}$, extend the corresponding results due to Kwon, in types $A_{+\infty}$ and $A_{\infty}$; our results above also include, as a special case, the corresponding results (concerning crystal bases) due to Lecouvey, in types $B_{\infty}$, $C_{\infty}$, and $D_{\infty}$, where the extremal weights are of level zero.

==> cg-binf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.7500,  3.0000)(  5.2500, -9.1500)
% CIRCLE 2 0 3 0
% 4 1200 800 1200 750 1200 750 1200 750
% 
\special{pn 8}%
\special{ar 1200 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 800 1800 750 1800 750 1800 750
% 
\special{pn 8}%
\special{ar 1800 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 800 2400 750 2400 750 2400 750
% 
\special{pn 8}%
\special{ar 2400 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3000 800 3000 750 3000 750 3000 750
% 
\special{pn 8}%
\special{ar 3000 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 800 3600 750 3600 750 3600 750
% 
\special{pn 8}%
\special{ar 3600 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4200 800 4200 750 4200 750 4200 750
% 
\special{pn 8}%
\special{ar 4200 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4800 800 4800 750 4800 750 4800 750
% 
\special{pn 8}%
\special{ar 4800 800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1200 800 900 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 900 800}%
\special{fp}%
% LINE 2 2 3 0
% 2 900 800 600 800
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 600 800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5400 800 5100 800
% 
\special{pn 8}%
\special{pa 5400 800}%
\special{pa 5100 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3000 900 3000 1000 5 0
% $\pi_0$
\put(30.0000,-10.0000){\makebox(0,0){$\pi_0$}}%
% STR 2 0 3 0
% 3 2400 900 2400 1000 5 0
% $\pi_{-\eps_0}$
\put(24.0000,-10.0000){\makebox(0,0){$\pi_{-\eps_0}$}}%
% STR 2 0 3 0
% 3 1800 900 1800 1000 5 0
% $\pi_{-\eps_1}$
\put(18.0000,-10.0000){\makebox(0,0){$\pi_{-\eps_1}$}}%
% STR 2 0 3 0
% 3 1200 900 1200 1000 5 0
% $\pi_{-\eps_2}$
\put(12.0000,-10.0000){\makebox(0,0){$\pi_{-\eps_2}$}}%
% STR 2 0 3 0
% 3 3600 900 3600 1000 5 0
% $\pi_{\eps_0}$
\put(36.0000,-10.0000){\makebox(0,0){$\pi_{\eps_0}$}}%
% STR 2 0 3 0
% 3 4200 900 4200 1000 5 0
% $\pi_{\eps_1}$
\put(42.0000,-10.0000){\makebox(0,0){$\pi_{\eps_1}$}}%
% STR 2 0 3 0
% 3 4800 900 4800 1000 5 0
% $\pi_{\eps_2}$
\put(48.0000,-10.0000){\makebox(0,0){$\pi_{\eps_2}$}}%
% VECTOR 2 0 3 0
% 2 5100 800 4800 800
% 
\special{pn 8}%
\special{pa 5100 800}%
\special{pa 4800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 800}%
\special{pa 4868 820}%
\special{pa 4854 800}%
\special{pa 4868 780}%
\special{pa 4800 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4800 800 4200 800
% 
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 4200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 800}%
\special{pa 4268 820}%
\special{pa 4254 800}%
\special{pa 4268 780}%
\special{pa 4200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4200 800 3600 800
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 3600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 800}%
\special{pa 3668 820}%
\special{pa 3654 800}%
\special{pa 3668 780}%
\special{pa 3600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3600 800 3000 800
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 800}%
\special{pa 3068 820}%
\special{pa 3054 800}%
\special{pa 3068 780}%
\special{pa 3000 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3000 800 2400 800
% 
\special{pn 8}%
\special{pa 3000 800}%
\special{pa 2400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 800}%
\special{pa 2468 820}%
\special{pa 2454 800}%
\special{pa 2468 780}%
\special{pa 2400 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2400 800 1800 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1868 820}%
\special{pa 1854 800}%
\special{pa 1868 780}%
\special{pa 1800 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 800 1200 800
% 
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1268 820}%
\special{pa 1254 800}%
\special{pa 1268 780}%
\special{pa 1200 800}%
\special{fp}%
% STR 2 0 3 0
% 3 5100 600 5100 700 5 0
% $3$
\put(51.0000,-7.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 4500 600 4500 700 5 0
% $2$
\put(45.0000,-7.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3900 600 3900 700 5 0
% $1$
\put(39.0000,-7.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3300 600 3300 700 5 0
% $0$
\put(33.0000,-7.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2700 600 2700 700 5 0
% $0$
\put(27.0000,-7.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2100 600 2100 700 5 0
% $1$
\put(21.0000,-7.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1500 600 1500 700 5 0
% $2$
\put(15.0000,-7.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 900 600 900 700 5 0
% $3$
\put(9.0000,-7.0000){\makebox(0,0){$3$}}%
\end{picture}%


==> cg-cinf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.7500,  3.0000)(  5.2500, -9.1500)
% CIRCLE 2 0 3 0
% 4 1200 800 1200 750 1200 750 1200 750
% 
\special{pn 8}%
\special{ar 1200 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 800 1800 750 1800 750 1800 750
% 
\special{pn 8}%
\special{ar 1800 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 800 2400 750 2400 750 2400 750
% 
\special{pn 8}%
\special{ar 2400 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3000 800 3000 750 3000 750 3000 750
% 
\special{pn 8}%
\special{ar 3000 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 800 3600 750 3600 750 3600 750
% 
\special{pn 8}%
\special{ar 3600 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4200 800 4200 750 4200 750 4200 750
% 
\special{pn 8}%
\special{ar 4200 800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1200 800 900 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 900 800}%
\special{fp}%
% LINE 2 2 3 0
% 2 900 800 600 800
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 600 800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4800 800 4500 800
% 
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 4500 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2400 900 2400 1000 5 0
% $\pi_{-\eps_0}$
\put(24.0000,-10.0000){\makebox(0,0){$\pi_{-\eps_0}$}}%
% STR 2 0 3 0
% 3 1800 900 1800 1000 5 0
% $\pi_{-\eps_1}$
\put(18.0000,-10.0000){\makebox(0,0){$\pi_{-\eps_1}$}}%
% STR 2 0 3 0
% 3 1200 900 1200 1000 5 0
% $\pi_{-\eps_2}$
\put(12.0000,-10.0000){\makebox(0,0){$\pi_{-\eps_2}$}}%
% STR 2 0 3 0
% 3 3000 900 3000 1000 5 0
% $\pi_{\eps_0}$
\put(30.0000,-10.0000){\makebox(0,0){$\pi_{\eps_0}$}}%
% STR 2 0 3 0
% 3 3600 900 3600 1000 5 0
% $\pi_{\eps_1}$
\put(36.0000,-10.0000){\makebox(0,0){$\pi_{\eps_1}$}}%
% STR 2 0 3 0
% 3 4200 900 4200 1000 5 0
% $\pi_{\eps_2}$
\put(42.0000,-10.0000){\makebox(0,0){$\pi_{\eps_2}$}}%
% VECTOR 2 0 3 0
% 2 4500 800 4200 800
% 
\special{pn 8}%
\special{pa 4500 800}%
\special{pa 4200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 800}%
\special{pa 4268 820}%
\special{pa 4254 800}%
\special{pa 4268 780}%
\special{pa 4200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4200 800 3600 800
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 3600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 800}%
\special{pa 3668 820}%
\special{pa 3654 800}%
\special{pa 3668 780}%
\special{pa 3600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3600 800 3000 800
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 800}%
\special{pa 3068 820}%
\special{pa 3054 800}%
\special{pa 3068 780}%
\special{pa 3000 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3000 800 2400 800
% 
\special{pn 8}%
\special{pa 3000 800}%
\special{pa 2400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 800}%
\special{pa 2468 820}%
\special{pa 2454 800}%
\special{pa 2468 780}%
\special{pa 2400 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2400 800 1800 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1868 820}%
\special{pa 1854 800}%
\special{pa 1868 780}%
\special{pa 1800 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 800 1200 800
% 
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1268 820}%
\special{pa 1254 800}%
\special{pa 1268 780}%
\special{pa 1200 800}%
\special{fp}%
% STR 2 0 3 0
% 3 4500 600 4500 700 5 0
% $3$
\put(45.0000,-7.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 3900 600 3900 700 5 0
% $2$
\put(39.0000,-7.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3300 600 3300 700 5 0
% $1$
\put(33.0000,-7.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2700 600 2700 700 5 0
% $0$
\put(27.0000,-7.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2100 600 2100 700 5 0
% $1$
\put(21.0000,-7.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1500 600 1500 700 5 0
% $2$
\put(15.0000,-7.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 900 600 900 700 5 0
% $3$
\put(9.0000,-7.0000){\makebox(0,0){$3$}}%
\end{picture}%


==> cg-dinf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.7500, 12.0000)(  5.2500,-13.1500)
% CIRCLE 2 0 3 0
% 4 1200 800 1200 750 1200 750 1200 750
% 
\special{pn 8}%
\special{ar 1200 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 800 1800 750 1800 750 1800 750
% 
\special{pn 8}%
\special{ar 1800 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 1200 2400 1150 2400 1150 2400 1150
% 
\special{pn 8}%
\special{ar 2400 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3600 800 3600 750 3600 750 3600 750
% 
\special{pn 8}%
\special{ar 3600 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4200 800 4200 750 4200 750 4200 750
% 
\special{pn 8}%
\special{ar 4200 800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1200 800 900 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 900 800}%
\special{fp}%
% LINE 2 2 3 0
% 2 900 800 600 800
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 600 800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4800 800 4500 800
% 
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 4500 800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1800 900 1800 1000 5 0
% $\pi_{-\eps_2}$
\put(18.0000,-10.0000){\makebox(0,0){$\pi_{-\eps_2}$}}%
% STR 2 0 3 0
% 3 1200 900 1200 1000 5 0
% $\pi_{-\eps_3}$
\put(12.0000,-10.0000){\makebox(0,0){$\pi_{-\eps_3}$}}%
% STR 2 0 3 0
% 3 3600 900 3600 1000 5 0
% $\pi_{\eps_2}$
\put(36.0000,-10.0000){\makebox(0,0){$\pi_{\eps_2}$}}%
% STR 2 0 3 0
% 3 4200 900 4200 1000 5 0
% $\pi_{\eps_3}$
\put(42.0000,-10.0000){\makebox(0,0){$\pi_{\eps_3}$}}%
% VECTOR 2 0 3 0
% 2 4500 800 4200 800
% 
\special{pn 8}%
\special{pa 4500 800}%
\special{pa 4200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 800}%
\special{pa 4268 820}%
\special{pa 4254 800}%
\special{pa 4268 780}%
\special{pa 4200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4200 800 3600 800
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 3600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 800}%
\special{pa 3668 820}%
\special{pa 3654 800}%
\special{pa 3668 780}%
\special{pa 3600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 800 1200 800
% 
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1268 820}%
\special{pa 1254 800}%
\special{pa 1268 780}%
\special{pa 1200 800}%
\special{fp}%
% STR 2 0 3 0
% 3 4500 600 4500 700 5 0
% $4$
\put(45.0000,-7.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0
% 3 3900 600 3900 700 5 0
% $3$
\put(39.0000,-7.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 1500 600 1500 700 5 0
% $3$
\put(15.0000,-7.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 900 600 900 700 5 0
% $4$
\put(9.0000,-7.0000){\makebox(0,0){$4$}}%
% CIRCLE 2 0 3 0
% 4 2400 400 2400 350 2400 350 2400 350
% 
\special{pn 8}%
\special{ar 2400 400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3000 1200 3000 1150 3000 1150 3000 1150
% 
\special{pn 8}%
\special{ar 3000 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3000 400 3000 350 3000 350 3000 350
% 
\special{pn 8}%
\special{ar 3000 400 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2400 100 2400 200 5 0
% $\pi_{-\eps_0}$
\put(24.0000,-2.0000){\makebox(0,0){$\pi_{-\eps_0}$}}%
% STR 2 0 3 0
% 3 2400 1300 2400 1400 5 0
% $\pi_{-\eps_1}$
\put(24.0000,-14.0000){\makebox(0,0){$\pi_{-\eps_1}$}}%
% STR 2 0 3 0
% 3 3000 100 3000 200 5 0
% $\pi_{\eps_1}$
\put(30.0000,-2.0000){\makebox(0,0){$\pi_{\eps_1}$}}%
% STR 2 0 3 0
% 3 3000 1300 3000 1400 5 0
% $\pi_{\eps_0}$
\put(30.0000,-14.0000){\makebox(0,0){$\pi_{\eps_0}$}}%
% VECTOR 2 0 3 0
% 2 3600 800 3000 400
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 400}%
\special{pa 3044 454}%
\special{pa 3044 430}%
\special{pa 3068 420}%
\special{pa 3000 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3000 400 3000 1200
% 
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 3000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1200}%
\special{pa 3020 1134}%
\special{pa 3000 1148}%
\special{pa 2980 1134}%
\special{pa 3000 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3000 1200 2400 1200
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2468 1220}%
\special{pa 2454 1200}%
\special{pa 2468 1180}%
\special{pa 2400 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3000 400 2400 400
% 
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2468 420}%
\special{pa 2454 400}%
\special{pa 2468 380}%
\special{pa 2400 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2400 1200 1800 800
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1844 854}%
\special{pa 1844 830}%
\special{pa 1868 820}%
\special{pa 1800 800}%
\special{fp}%
% STR 2 0 3 0
% 3 2150 800 2150 900 5 0
% $2$
\put(21.5000,-9.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3350 400 3350 500 5 0
% $2$
\put(33.5000,-5.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2700 200 2700 300 5 0
% $0$
\put(27.0000,-3.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2700 1000 2700 1100 5 0
% $0$
\put(27.0000,-11.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3100 700 3100 800 5 0
% $1$
\put(31.0000,-8.0000){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 0
% 2 2400 400 2400 1200
% 
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2420 1134}%
\special{pa 2400 1148}%
\special{pa 2380 1134}%
\special{pa 2400 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 2500 700 2500 800 5 0
% $1$
\put(25.0000,-8.0000){\makebox(0,0){$1$}}%
\end{picture}%


==> dynkin.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.7500, 30.1500)(  9.2500,-39.1500)
% CIRCLE 2 0 0 0
% 4 4600 1000 4600 950 4600 950 4600 950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4600 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1000 2200 950 2200 950 2200 950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2200 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1000 2800 950 2800 950 2800 950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2800 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 1000 3400 950 3400 950 3400 950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3400 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4000 1000 4000 950 4000 950 4000 950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4000 1000 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2800 1100 2800 1200 5 0
% $1$
\put(28.0000,-12.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3400 1100 3400 1200 5 0
% $2$
\put(34.0000,-12.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 4000 1100 4000 1200 5 0
% $3$
\put(40.0000,-12.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 2200 1100 2200 1200 5 0
% $0$
\put(22.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1100 4600 1200 5 0
% $4$
\put(46.0000,-12.0000){\makebox(0,0){$4$}}%
% LINE 2 2 3 0
% 2 5000 1000 5400 1000
% 
\special{pn 8}%
\special{pa 5000 1000}%
\special{pa 5400 1000}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2800 970 2200 970
% 
\special{pn 8}%
\special{pa 2800 970}%
\special{pa 2200 970}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1030 2200 1030
% 
\special{pn 8}%
\special{pa 2800 1030}%
\special{pa 2200 1030}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1000 5000 1000
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 5000 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1000 2500 900
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2500 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1000 2500 1100
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2500 1100}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4595 2000 4595 1950 4595 1950 4595 1950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4596 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2195 2000 2195 1950 2195 1950 2195 1950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2196 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2795 2000 2795 1950 2795 1950 2795 1950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2796 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3395 2000 3395 1950 3395 1950 3395 1950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3396 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3995 2000 3995 1950 3995 1950 3995 1950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3996 2000 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2795 2100 2795 2200 5 0
% $1$
\put(27.9500,-22.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3395 2100 3395 2200 5 0
% $2$
\put(33.9500,-22.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3995 2100 3995 2200 5 0
% $3$
\put(39.9500,-22.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 2195 2100 2195 2200 5 0
% $0$
\put(21.9500,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4595 2100 4595 2200 5 0
% $4$
\put(45.9500,-22.0000){\makebox(0,0){$4$}}%
% LINE 2 2 3 0
% 2 4995 2000 5395 2000
% 
\special{pn 8}%
\special{pa 4996 2000}%
\special{pa 5396 2000}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2795 1970 2195 1970
% 
\special{pn 8}%
\special{pa 2796 1970}%
\special{pa 2196 1970}%
\special{fp}%
% LINE 2 0 3 0
% 2 2795 2030 2195 2030
% 
\special{pn 8}%
\special{pa 2796 2030}%
\special{pa 2196 2030}%
\special{fp}%
% LINE 2 0 3 0
% 2 2795 2000 4995 2000
% 
\special{pn 8}%
\special{pa 2796 2000}%
\special{pa 4996 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2000 2500 1900
% 
\special{pn 8}%
\special{pa 2600 2000}%
\special{pa 2500 1900}%
\special{fp}%
% LINE 2 0 3 0
% 4 2600 2000 2510 2100 2510 2100 2510 2100
% 
\special{pn 8}%
\special{pa 2600 2000}%
\special{pa 2510 2100}%
\special{fp}%
\special{pa 2510 2100}%
\special{pa 2510 2100}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2200 3000 2200 2950 2200 2950 2200 2950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2200 3000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 3400 2800 3350 2800 3350 2800 3350
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2800 3400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 3800 2200 3750 2200 3750 2200 3750
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2200 3800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 3400 3400 3350 3400 3350 3400 3350
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3400 3400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4000 3400 4000 3350 4000 3350 4000 3350
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4000 3400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 3400 4600 3350 4600 3350 4600 3350
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4600 3400 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 6 2200 3000 2800 3400 2800 3400 2200 3800 2800 3400 5000 3400
% 
\special{pn 8}%
\special{pa 2200 3000}%
\special{pa 2800 3400}%
\special{fp}%
\special{pa 2800 3400}%
\special{pa 2200 3800}%
\special{fp}%
\special{pa 2800 3400}%
\special{pa 5000 3400}%
\special{fp}%
% LINE 2 2 3 0
% 2 5000 3400 5400 3400
% 
\special{pn 8}%
\special{pa 5000 3400}%
\special{pa 5400 3400}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2200 3100 2200 3200 5 0
% $0$
\put(22.0000,-32.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 3900 2200 4000 5 0
% $1$
\put(22.0000,-40.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2800 3500 2800 3600 5 0
% $2$
\put(28.0000,-36.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3400 3500 3400 3600 5 0
% $3$
\put(34.0000,-36.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 4000 3500 4000 3600 5 0
% $4$
\put(40.0000,-36.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0
% 3 4600 3500 4600 3600 5 0
% $5$
\put(46.0000,-36.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0
% 3 1600 900 1600 1000 5 0
% $B_{\infty}$ : 
\put(16.0000,-10.0000){\makebox(0,0){$B_{\infty}$ : }}%
% STR 2 0 3 0
% 3 1600 1900 1600 2000 5 0
% $C_{\infty}$ : 
\put(16.0000,-20.0000){\makebox(0,0){$C_{\infty}$ : }}%
% STR 2 0 3 0
% 3 1600 3300 1600 3400 5 0
% $D_{\infty}$ : 
\put(16.0000,-34.0000){\makebox(0,0){$D_{\infty}$ : }}%
\end{picture}%


==> young1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.0000, 26.8500)(  8.0000,-30.0000)
% LINE 1 0 3 0
% 2 2000 800 1800 800
% 
\special{pn 13}%
\special{pa 2000 800}%
\special{pa 1800 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 800 1800 1000
% 
\special{pn 13}%
\special{pa 1800 800}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1400 1000
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1400 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1400 1000 1400 2600
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1400 2600}%
\special{fp}%
% LINE 1 0 3 0
% 4 1400 2600 1000 2600 1000 3000 1000 3000
% 
\special{pn 13}%
\special{pa 1400 2600}%
\special{pa 1000 2600}%
\special{fp}%
\special{pa 1000 3000}%
\special{pa 1000 3000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 3000 1000 2600
% 
\special{pn 13}%
\special{pa 1000 3000}%
\special{pa 1000 2600}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 3000 800 3000
% 
\special{pn 13}%
\special{pa 1000 3000}%
\special{pa 800 3000}%
\special{fp}%
% LINE 1 0 3 0
% 6 2000 800 2000 600 2000 600 800 600 800 600 800 3000
% 
\special{pn 13}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 800 600}%
\special{fp}%
\special{pa 800 600}%
\special{pa 800 3000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1200 1400 1200
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1334 1180}%
\special{pa 1348 1200}%
\special{pa 1334 1220}%
\special{pa 1400 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 1100 1100 1200 5 0
% $L$
\put(11.0000,-12.0000){\makebox(0,0){$L$}}%
% VECTOR 2 0 3 0
% 2 1000 1200 800 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1200}%
\special{pa 868 1220}%
\special{pa 854 1200}%
\special{pa 868 1180}%
\special{pa 800 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1300 1500 1300 600
% 
\special{pn 8}%
\special{pa 1300 1500}%
\special{pa 1300 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 600}%
\special{pa 1280 668}%
\special{pa 1300 654}%
\special{pa 1320 668}%
\special{pa 1300 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1300 1700 1300 2600
% 
\special{pn 8}%
\special{pa 1300 1700}%
\special{pa 1300 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 2600}%
\special{pa 1320 2534}%
\special{pa 1300 2548}%
\special{pa 1280 2534}%
\special{pa 1300 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 1300 1500 1300 1600 5 0
% $u$
\put(13.0000,-16.0000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 1400 300 1400 400 5 0
% $\rho$
\put(14.0000,-4.0000){\makebox(0,0){$\rho$}}%
% LINE 1 0 3 0
% 2 2800 2395 2800 2195
% 
\special{pn 13}%
\special{pa 2800 2396}%
\special{pa 2800 2196}%
\special{fp}%
% LINE 1 0 3 0
% 2 2800 2195 3000 2195
% 
\special{pn 13}%
\special{pa 2800 2196}%
\special{pa 3000 2196}%
\special{fp}%
% LINE 1 0 3 0
% 2 3000 2195 3000 1795
% 
\special{pn 13}%
\special{pa 3000 2196}%
\special{pa 3000 1796}%
\special{fp}%
% LINE 1 0 3 0
% 2 3000 1795 4600 1795
% 
\special{pn 13}%
\special{pa 3000 1796}%
\special{pa 4600 1796}%
\special{fp}%
% LINE 1 0 3 0
% 4 4600 1795 4600 1395 5000 1395 5000 1395
% 
\special{pn 13}%
\special{pa 4600 1796}%
\special{pa 4600 1396}%
\special{fp}%
\special{pa 5000 1396}%
\special{pa 5000 1396}%
\special{fp}%
% LINE 1 0 3 0
% 2 5000 1395 4600 1395
% 
\special{pn 13}%
\special{pa 5000 1396}%
\special{pa 4600 1396}%
\special{fp}%
% LINE 1 0 3 0
% 2 5000 1395 5000 1195
% 
\special{pn 13}%
\special{pa 5000 1396}%
\special{pa 5000 1196}%
\special{fp}%
% LINE 1 0 3 0
% 6 2800 2395 2600 2395 2600 2395 2600 1195 2600 1195 5000 1195
% 
\special{pn 13}%
\special{pa 2800 2396}%
\special{pa 2600 2396}%
\special{fp}%
\special{pa 2600 2396}%
\special{pa 2600 1196}%
\special{fp}%
\special{pa 2600 1196}%
\special{pa 5000 1196}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 1595 3200 1795
% 
\special{pn 8}%
\special{pa 3200 1596}%
\special{pa 3200 1796}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1796}%
\special{pa 3220 1728}%
\special{pa 3200 1742}%
\special{pa 3180 1728}%
\special{pa 3200 1796}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 1395 3200 1195
% 
\special{pn 8}%
\special{pa 3200 1396}%
\special{pa 3200 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1196}%
\special{pa 3180 1262}%
\special{pa 3200 1248}%
\special{pa 3220 1262}%
\special{pa 3200 1196}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3500 1695 2600 1695
% 
\special{pn 8}%
\special{pa 3500 1696}%
\special{pa 2600 1696}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1696}%
\special{pa 2668 1716}%
\special{pa 2654 1696}%
\special{pa 2668 1676}%
\special{pa 2600 1696}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3700 1695 4600 1695
% 
\special{pn 8}%
\special{pa 3700 1696}%
\special{pa 4600 1696}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1696}%
\special{pa 4534 1676}%
\special{pa 4548 1696}%
\special{pa 4534 1716}%
\special{pa 4600 1696}%
\special{fp}%
% STR 2 0 3 0
% 3 3200 1395 3200 1495 5 0
% $L$
\put(32.0000,-14.9500){\makebox(0,0){$L$}}%
% STR 2 0 3 0
% 3 3600 1595 3600 1695 5 0
% $u$
\put(36.0000,-16.9500){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 3800 895 3800 995 5 0
% ${}^{t}\rho$
\put(38.0000,-9.9500){\makebox(0,0){${}^{t}\rho$}}%
% VECTOR 2 0 3 0
% 2 1500 1700 1500 1000
% 
\special{pn 8}%
\special{pa 1500 1700}%
\special{pa 1500 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 1000}%
\special{pa 1480 1068}%
\special{pa 1500 1054}%
\special{pa 1520 1068}%
\special{pa 1500 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1500 1900 1500 2600
% 
\special{pn 8}%
\special{pa 1500 1900}%
\special{pa 1500 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 2600}%
\special{pa 1520 2534}%
\special{pa 1500 2548}%
\special{pa 1480 2534}%
\special{pa 1500 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 1500 1700 1500 1800 5 0
% $y$
\put(15.0000,-18.0000){\makebox(0,0){$y$}}%
% VECTOR 2 0 3 0
% 2 3700 1900 3000 1900
% 
\special{pn 8}%
\special{pa 3700 1900}%
\special{pa 3000 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1900}%
\special{pa 3068 1920}%
\special{pa 3054 1900}%
\special{pa 3068 1880}%
\special{pa 3000 1900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3900 1900 4600 1900
% 
\special{pn 8}%
\special{pa 3900 1900}%
\special{pa 4600 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1900}%
\special{pa 4534 1880}%
\special{pa 4548 1900}%
\special{pa 4534 1920}%
\special{pa 4600 1900}%
\special{fp}%
% STR 2 0 3 0
% 3 3800 1800 3800 1900 5 0
% $y$
\put(38.0000,-19.0000){\makebox(0,0){$y$}}%
\end{picture}%


==> young2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.0000, 30.8500)(  4.0000,-34.0000)
% LINE 1 0 3 0
% 2 4800 3200 4800 2800
% 
\special{pn 13}%
\special{pa 4800 3200}%
\special{pa 4800 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 4800 3200 4600 3200
% 
\special{pn 13}%
\special{pa 4800 3200}%
\special{pa 4600 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 300 1800 400 5 0
% ${}^{t}\Jn{\rho}$
\put(18.0000,-4.0000){\makebox(0,0){${}^{t}\Jn{\rho}$}}%
% LINE 1 0 3 0
% 2 5800 800 5600 800
% 
\special{pn 13}%
\special{pa 5800 800}%
\special{pa 5600 800}%
\special{fp}%
% LINE 1 0 3 0
% 4 5600 800 5600 800 5600 1000 5600 800
% 
\special{pn 13}%
\special{pa 5600 800}%
\special{pa 5600 800}%
\special{fp}%
\special{pa 5600 1000}%
\special{pa 5600 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 5600 1000 5400 1000
% 
\special{pn 13}%
\special{pa 5600 1000}%
\special{pa 5400 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 5800 800 5800 600
% 
\special{pn 13}%
\special{pa 5800 800}%
\special{pa 5800 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 5000 1800 5000 2800
% 
\special{pn 13}%
\special{pa 5000 1800}%
\special{pa 5000 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 5000 1800 5200 1800
% 
\special{pn 13}%
\special{pa 5000 1800}%
\special{pa 5200 1800}%
\special{fp}%
% LINE 1 0 3 0
% 4 5200 1800 5200 1400 5400 1400 5200 1400
% 
\special{pn 13}%
\special{pa 5200 1800}%
\special{pa 5200 1400}%
\special{fp}%
\special{pa 5400 1400}%
\special{pa 5200 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 5400 1400 5400 1000
% 
\special{pn 13}%
\special{pa 5400 1400}%
\special{pa 5400 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 5000 2800 4800 2800
% 
\special{pn 13}%
\special{pa 5000 2800}%
\special{pa 4800 2800}%
\special{fp}%
% LINE 1 0 3 0
% 4 4600 3200 4600 3400 4600 3400 4000 3400
% 
\special{pn 13}%
\special{pa 4600 3200}%
\special{pa 4600 3400}%
\special{fp}%
\special{pa 4600 3400}%
\special{pa 4000 3400}%
\special{fp}%
% LINE 1 0 3 0
% 2 4000 3400 4000 600
% 
\special{pn 13}%
\special{pa 4000 3400}%
\special{pa 4000 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 4000 600 5800 600
% 
\special{pn 13}%
\special{pa 4000 600}%
\special{pa 5800 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 4900 1600 4900 600 4900 1800 4900 2800
% 
\special{pn 8}%
\special{pa 4900 1600}%
\special{pa 4900 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4900 600}%
\special{pa 4880 668}%
\special{pa 4900 654}%
\special{pa 4920 668}%
\special{pa 4900 600}%
\special{fp}%
\special{pa 4900 1800}%
\special{pa 4900 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4900 2800}%
\special{pa 4920 2734}%
\special{pa 4900 2748}%
\special{pa 4880 2734}%
\special{pa 4900 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 3000 1400 2600 1400
% 
\special{pn 13}%
\special{pa 3000 1400}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 3000 1400 3000 1200
% 
\special{pn 13}%
\special{pa 3000 1400}%
\special{pa 3000 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 600 2400 600 2200
% 
\special{pn 13}%
\special{pa 600 2400}%
\special{pa 600 2200}%
\special{fp}%
% LINE 1 0 3 0
% 4 600 2200 600 2200 800 2200 600 2200
% 
\special{pn 13}%
\special{pa 600 2200}%
\special{pa 600 2200}%
\special{fp}%
\special{pa 800 2200}%
\special{pa 600 2200}%
\special{fp}%
% LINE 1 0 3 0
% 2 800 2200 800 2000
% 
\special{pn 13}%
\special{pa 800 2200}%
\special{pa 800 2000}%
\special{fp}%
% LINE 1 0 3 0
% 2 600 2400 400 2400
% 
\special{pn 13}%
\special{pa 600 2400}%
\special{pa 400 2400}%
\special{fp}%
% LINE 1 0 3 0
% 2 1600 1600 2600 1600
% 
\special{pn 13}%
\special{pa 1600 1600}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 1600 1600 1600 1800
% 
\special{pn 13}%
\special{pa 1600 1600}%
\special{pa 1600 1800}%
\special{fp}%
% LINE 1 0 3 0
% 4 1600 1800 1200 1800 1200 2000 1200 1800
% 
\special{pn 13}%
\special{pa 1600 1800}%
\special{pa 1200 1800}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 1200 1800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1200 2000 800 2000
% 
\special{pn 13}%
\special{pa 1200 2000}%
\special{pa 800 2000}%
\special{fp}%
% LINE 1 0 3 0
% 2 2600 1600 2600 1400
% 
\special{pn 13}%
\special{pa 2600 1600}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 1 0 3 0
% 4 3000 1200 3200 1200 3200 1200 3200 600
% 
\special{pn 13}%
\special{pa 3000 1200}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3200 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 3200 600 400 600
% 
\special{pn 13}%
\special{pa 3200 600}%
\special{pa 400 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 400 600 400 2400
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 400 2400}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2000 1000 2000 600 2000 1200 2000 1600
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 600}%
\special{pa 1980 668}%
\special{pa 2000 654}%
\special{pa 2020 668}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 1200}%
\special{pa 2000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1600}%
\special{pa 2020 1534}%
\special{pa 2000 1548}%
\special{pa 1980 1534}%
\special{pa 2000 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 1000 2000 1100 5 0
% $L+1$
\put(20.0000,-11.0000){\makebox(0,0){$L+1$}}%
% VECTOR 2 0 3 0
% 4 1400 1500 400 1500 1600 1500 2600 1500
% 
\special{pn 8}%
\special{pa 1400 1500}%
\special{pa 400 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 1500}%
\special{pa 468 1520}%
\special{pa 454 1500}%
\special{pa 468 1480}%
\special{pa 400 1500}%
\special{fp}%
\special{pa 1600 1500}%
\special{pa 2600 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1500}%
\special{pa 2534 1480}%
\special{pa 2548 1500}%
\special{pa 2534 1520}%
\special{pa 2600 1500}%
\special{fp}%
% STR 2 0 3 0
% 3 1500 1400 1500 1500 5 0
% $v$
\put(15.0000,-15.0000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 4500 2100 4500 2200 5 0
% $L+1$
\put(45.0000,-22.0000){\makebox(0,0){$L+1$}}%
% STR 2 0 3 0
% 3 4900 1600 4900 1700 5 0
% $v$
\put(49.0000,-17.0000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 4900 300 4900 400 5 0
% $\Jn{\rho}$
\put(49.0000,-4.0000){\makebox(0,0){$\Jn{\rho}$}}%
% VECTOR 2 0 3 0
% 2 4200 2200 4000 2200
% 
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 4000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 2200}%
\special{pa 4068 2220}%
\special{pa 4054 2200}%
\special{pa 4068 2180}%
\special{pa 4000 2200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4800 2200 5000 2200
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2200}%
\special{pa 4934 2180}%
\special{pa 4948 2200}%
\special{pa 4934 2220}%
\special{pa 5000 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 2500 1600 2600 2 0
% ($v \ge u+1$)
\put(16.0000,-26.0000){\makebox(0,0)[lb]{($v \ge u+1$)}}%
\end{picture}%


==> young3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.0000, 30.8500)(  4.0000,-34.0000)
% STR 2 0 3 0
% 3 1800 300 1800 400 5 0
% ${}^{t}\Jn{\rho}$
\put(18.0000,-4.0000){\makebox(0,0){${}^{t}\Jn{\rho}$}}%
% LINE 1 0 3 0
% 2 3000 1400 3000 1200
% 
\special{pn 13}%
\special{pa 3000 1400}%
\special{pa 3000 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 600 2400 600 2200
% 
\special{pn 13}%
\special{pa 600 2400}%
\special{pa 600 2200}%
\special{fp}%
% LINE 1 0 3 0
% 4 600 2200 600 2200 800 2200 600 2200
% 
\special{pn 13}%
\special{pa 600 2200}%
\special{pa 600 2200}%
\special{fp}%
\special{pa 800 2200}%
\special{pa 600 2200}%
\special{fp}%
% LINE 1 0 3 0
% 2 600 2400 400 2400
% 
\special{pn 13}%
\special{pa 600 2400}%
\special{pa 400 2400}%
\special{fp}%
% LINE 1 0 3 0
% 4 3000 1200 3200 1200 3200 1200 3200 600
% 
\special{pn 13}%
\special{pa 3000 1200}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3200 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 3200 600 400 600
% 
\special{pn 13}%
\special{pa 3200 600}%
\special{pa 400 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 400 600 400 2400
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 400 2400}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2000 1000 2000 600 2000 1200 2000 1600
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 600}%
\special{pa 1980 668}%
\special{pa 2000 654}%
\special{pa 2020 668}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 1200}%
\special{pa 2000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1600}%
\special{pa 2020 1534}%
\special{pa 2000 1548}%
\special{pa 1980 1534}%
\special{pa 2000 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 1000 2000 1100 5 0
% $L$
\put(20.0000,-11.0000){\makebox(0,0){$L$}}%
% STR 2 0 3 0
% 3 4900 300 4900 400 5 0
% $\Jn{\rho}$
\put(49.0000,-4.0000){\makebox(0,0){$\Jn{\rho}$}}%
% LINE 1 0 3 0
% 4 3000 1400 2800 1400 2800 1400 2800 1600
% 
\special{pn 13}%
\special{pa 3000 1400}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 2800 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 2800 1600 800 1600
% 
\special{pn 13}%
\special{pa 2800 1600}%
\special{pa 800 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 800 1600 800 2200
% 
\special{pn 13}%
\special{pa 800 1600}%
\special{pa 800 2200}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 1800 1700 800 1700 1800 1700 2800 1700
% 
\special{pn 8}%
\special{pa 1800 1700}%
\special{pa 800 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1700}%
\special{pa 868 1720}%
\special{pa 854 1700}%
\special{pa 868 1680}%
\special{pa 800 1700}%
\special{fp}%
\special{pa 1800 1700}%
\special{pa 2800 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1700}%
\special{pa 2734 1680}%
\special{pa 2748 1700}%
\special{pa 2734 1720}%
\special{pa 2800 1700}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 1750 1800 1850 5 0
% $\ge y$
\put(18.0000,-18.5000){\makebox(0,0){$\ge y$}}%
% LINE 1 0 3 0
% 2 4800 3200 4600 3200
% 
\special{pn 13}%
\special{pa 4800 3200}%
\special{pa 4600 3200}%
\special{fp}%
% LINE 1 0 3 0
% 2 5800 800 5600 800
% 
\special{pn 13}%
\special{pa 5800 800}%
\special{pa 5600 800}%
\special{fp}%
% LINE 1 0 3 0
% 4 5600 800 5600 800 5600 1000 5600 800
% 
\special{pn 13}%
\special{pa 5600 800}%
\special{pa 5600 800}%
\special{fp}%
\special{pa 5600 1000}%
\special{pa 5600 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 5800 800 5800 600
% 
\special{pn 13}%
\special{pa 5800 800}%
\special{pa 5800 600}%
\special{fp}%
% LINE 1 0 3 0
% 4 4600 3200 4600 3400 4600 3400 4000 3400
% 
\special{pn 13}%
\special{pa 4600 3200}%
\special{pa 4600 3400}%
\special{fp}%
\special{pa 4600 3400}%
\special{pa 4000 3400}%
\special{fp}%
% LINE 1 0 3 0
% 2 4000 3400 4000 600
% 
\special{pn 13}%
\special{pa 4000 3400}%
\special{pa 4000 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 4000 600 5800 600
% 
\special{pn 13}%
\special{pa 4000 600}%
\special{pa 5800 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 4400 2200 4000 2200 4600 2200 5000 2200
% 
\special{pn 8}%
\special{pa 4400 2200}%
\special{pa 4000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 2200}%
\special{pa 4068 2220}%
\special{pa 4054 2200}%
\special{pa 4068 2180}%
\special{pa 4000 2200}%
\special{fp}%
\special{pa 4600 2200}%
\special{pa 5000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2200}%
\special{pa 4934 2180}%
\special{pa 4948 2200}%
\special{pa 4934 2220}%
\special{pa 5000 2200}%
\special{fp}%
% LINE 1 0 3 0
% 4 4800 3200 4800 3000 4800 3000 5000 3000
% 
\special{pn 13}%
\special{pa 4800 3200}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 3000}%
\special{pa 5000 3000}%
\special{fp}%
% LINE 1 0 3 0
% 2 5000 3000 5000 1000
% 
\special{pn 13}%
\special{pa 5000 3000}%
\special{pa 5000 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 5000 1000 5600 1000
% 
\special{pn 13}%
\special{pa 5000 1000}%
\special{pa 5600 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 5100 2000 5100 1000 5100 2000 5100 3000
% 
\special{pn 8}%
\special{pa 5100 2000}%
\special{pa 5100 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5100 1000}%
\special{pa 5080 1068}%
\special{pa 5100 1054}%
\special{pa 5120 1068}%
\special{pa 5100 1000}%
\special{fp}%
\special{pa 5100 2000}%
\special{pa 5100 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 5100 3000}%
\special{pa 5120 2934}%
\special{pa 5100 2948}%
\special{pa 5080 2934}%
\special{pa 5100 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 5350 1900 5350 2000 5 0
% $\ge y$
\put(53.5000,-20.0000){\makebox(0,0){$\ge y$}}%
% STR 2 0 3 0
% 3 4500 2100 4500 2200 5 0
% $L$
\put(45.0000,-22.0000){\makebox(0,0){$L$}}%
\end{picture}%

